Aspects of Black Hole Physics Beyond General Relativity: extra dimensions, horizon wave function and applications

This work is devoted to investigate some consequences of black holes physics beyond the domain of general relativity, mainly in effective extra dimensional models. The investigation is carried along three gravitational effects, namely the Hawking radiation, the strong deflection of gravitational lensing and the formation of quantum black holes. A cosmological thick brane solution is also investigated. Effective theories and models provide a prominent approach for testing the limits of known theories and show what would be expected beyond that. Based on such idea we have used effective models for finding deviations of general relativity associated to each of the mentioned phenomena.

==> SDL1.tikz <==
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.
35,every node/.style={scale=0.75}]
%\clip(-8.68832136527793,-8.967942939589873) rectangle (41.94527919986853,25.713892075983413);
\draw [fill=black,fill opacity=1.0] (8.,7.) circle (0.4cm);
%\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (-4.029250646963238,19.685763162500226) -- (-3.346062703435143,19.484825532050788) -- (-2.943842975725045,20.072482734979157) -- (-3.3784454565825692,20.63661249057202) -- (-4.049264289057644,20.397606650665214) -- cycle;
\draw(8.,7.) circle (0.6cm);
\draw[fill=wqwqwq,fill opacity=0.3] (23.680048592014483,-3.5868331961538704) circle (0.2cm);
%\draw [color=wqwqwq] (-4.029250646963238,19.685763162500226)-- (-3.346062703435143,19.484825532050788);
%\draw [color=wqwqwq] (-3.346062703435143,19.484825532050788)-- (-2.943842975725045,20.072482734979157);
%\draw [color=wqwqwq] (-2.943842975725045,20.072482734979157)-- (-3.3784454565825692,20.63661249057202);
%\draw [color=wqwqwq] (-3.3784454565825692,20.63661249057202)-- (-4.049264289057644,20.397606650665214);
%\draw [color=wqwqwq] (-4.049264289057644,20.397606650665214)-- (-4.029250646963238,19.685763162500226);
\draw [shift={(8.31228256387508,7.150787562049857)}] plot[domain=-2.5801642307375414:2.6524219317630933,variable=\t]({1.*3.327943936068343*cos(\t r)+0.*3.327943936068343*sin(\t r)},{0.*3.327943936068343*cos(\t r)+1.*3.327943936068343*sin(\t r)});
\draw [shift={(10.023774539756102,5.957745144069343)}] plot[domain=2.6063550550884744:4.497450563883,variable=\t]({1.*5.405054664701047*cos(\t r)+0.*5.405054664701047*sin(\t r)},{0.*5.405054664701047*cos(\t r)+1.*5.405054664701047*sin(\t r)});
\draw (8.87094522789078,0.6770633219832312)-- (22.93657935935155,-3.422064339185338);
\draw (16.106320383955197,-1.4315317234984004) -- (15.827865017324582,-1.6329323390305195);
\draw (16.106320383955197,-1.4315317234984004) -- (15.979659569917754,-1.1120686781715872);
\draw (-3.145125072985704,19.082950271151905) node[star,star points=10,inner sep=0.05cm,draw] at (-3.75513183489083,19.8) {$\circ$}-- (5.495193036340197,5.379003874500119);
\draw (1.2875603584493296,12.052505005480523) -- (0.9455698950901877,12.086300302690479);
\draw (1.2875603584493296,12.052505005480523) -- (1.4044980682643053,12.375653842961547);
\end{tikzpicture}


==> SDL2.tikz <==
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.
35]
%\clip(-8.552154219469475,-8.974397117732131) rectangle (41.98167277693312,25.648421729351824);
\draw [fill=black,fill opacity=1.0] (8.,7.) circle (0.4cm);
%\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (0.5042123075216789,19.72588230369036) -- (1.1874002510497739,19.52494467324092) -- (1.5896199787598717,20.11260187616929) -- (1.1550174979023475,20.676731631762152) -- (0.48419866542727286,20.437725791855346) -- cycle;
\draw(8.,7.) circle (0.6cm);
\draw [fill=wqwqwq,fill opacity=0.3] (21.99504466202894,-1.0593273011755513) circle (0.2cm);
%\draw [color=wqwqwq] (0.5042123075216789,19.72588230369036)-- (1.1874002510497739,19.52494467324092);
%\draw [color=wqwqwq] (1.1874002510497739,19.52494467324092)-- (1.5896199787598717,20.11260187616929);
%\draw [color=wqwqwq] (1.5896199787598717,20.11260187616929)-- (1.1550174979023475,20.676731631762152);
%\draw [color=wqwqwq] (1.1550174979023475,20.676731631762152)-- (0.48419866542727286,20.437725791855346);
%\draw [color=wqwqwq] (0.48419866542727286,20.437725791855346)-- (0.5042123075216789,19.72588230369036);
\draw [shift={(8.05227948839113,6.94678149577577)}] plot[domain=-2.8960399403284844:0.9837731905830231,variable=\t]({1.*1.7902243887198555*cos(\t r)+0.*1.7902243887198555*sin(\t r)},{0.*1.7902243887198555*cos(\t r)+1.*1.7902243887198555*sin(\t r)});
\draw [shift={(7.741145283906614,6.647834129920127)}] plot[domain=0.9415340159103255:3.294365448116875,variable=\t]({1.*2.2134327442603574*cos(\t r)+0.*2.2134327442603574*sin(\t r)},{0.*2.2134327442603574*cos(\t r)+1.*2.2134327442603574*sin(\t r)});
\draw [shift={(8.11227702745526,7.478479738173615)}] plot[domain=3.5696444148546185:6.12417555174715,variable=\t]({1.*2.8125427825402434*cos(\t r)+0.*2.8125427825402434*sin(\t r)},{0.*2.8125427825402434*cos(\t r)+1.*2.8125427825402434*sin(\t r)});
\draw [shift={(7.80825051139758,7.056776300312343)}] plot[domain=-0.007671193014875399:2.3542674352656365,variable=\t]({1.*3.081178502105924*cos(\t r)+0.*3.081178502105924*sin(\t r)},{0.*3.081178502105924*cos(\t r)+1.*3.081178502105924*sin(\t r)});
\draw [shift={(7.440825456093573,6.862033898042611)}] plot[domain=2.220686422211685:4.3549697293274745,variable=\t]({1.*2.986444977953733*cos(\t r)+0.*2.986444977953733*sin(\t r)},{0.*2.986444977953733*cos(\t r)+1.*2.986444977953733*sin(\t r)});
\draw (6.395994541286033,4.064323769060784)-- (21.5209107699658,-0.8302114561353257);
\draw (14.158846545513386,1.5522072053585598) -- (13.875075432777699,1.3594068694645491);
\draw (14.158846545513386,1.5522072053585598) -- (14.04182987847413,1.8747054434609047);
\draw (1.3008636101392679,19.189239997740565) node[star,star points=10,inner sep=0.05cm,draw] at (1.,20.15) {$\circ$}-- (6.315756258905768,6.511591381658839);
\draw (3.885785664374875,12.654557044632941) -- (3.55649167657954,12.750804037032385);
\draw (3.885785664374875,12.654557044632941) -- (4.060128192465497,12.950027342367019);
\end{tikzpicture}



==> SDL3.tikz <==

\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.
4]
%\clip(-8.68832136527793,-9.2090680961292) rectangle (41.94527919986853,25.713892075983413);
\draw [fill=black,fill opacity=1.0] (8.067194706093023,6.665004709376533) circle (0.4cm);
%\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (4.048442097104232,18.882012640702467) -- (4.731630040632324,18.68107501025303) -- (5.133849768342424,19.268732213181398) -- (4.6992472874849,19.83286196877426) -- (4.028428455009825,19.593856128867454) -- cycle;
\draw(8.067194706093023,6.665004709376533) circle (0.6cm);
%\draw [color=wqwqwq] (4.048442097104232,18.882012640702467)-- (4.731630040632324,18.68107501025303);
%\draw [color=wqwqwq] (4.731630040632324,18.68107501025303)-- (5.133849768342424,19.268732213181398);
%\draw [color=wqwqwq] (5.133849768342424,19.268732213181398)-- (4.6992472874849,19.83286196877426);
%\draw [color=wqwqwq] (4.6992472874849,19.83286196877426)-- (4.028428455009825,19.593856128867454);
%\draw [color=wqwqwq] (4.028428455009825,19.593856128867454)-- (4.048442097104232,18.882012640702467);
\draw (6.769394357352941,6.911197528194522)-- (7.699813427695275,6.190630388525545);
\draw [shift={(8.85655372676281,9.946679650071836)}] plot[domain=3.2911596890429307:4.1100422636407785,variable=\t]({1.*3.6838004758065006*cos(\t r)+0.*3.6838004758065006*sin(\t r)},{0.*3.6838004758065006*cos(\t r)+1.*3.6838004758065006*sin(\t r)});
\draw (4.450317358003112,18.399762327623808) node[star,star points=10,inner sep=0.05cm,draw] at (4.45,19.3) {$\circ$} -- (5.213880353710982,9.397756483488912);
\draw (4.849930830905812,13.688529804981451) -- (4.5618036551178776,13.875832580493663);
\draw (4.849930830905812,13.688529804981451) -- (5.102394056596215,13.92168623061906);
\end{tikzpicture}


==> WDL.tikz <==

\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.
35,every node/.style={scale=0.75}]
%\clip(-8.68832136527793,-8.967942939589873) rectangle (41.94527919986853,25.713892075983413);
\draw [fill=black,fill opacity=1.0] (8.,7.) circle (0.4cm);
%\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (-4.833001168760994,19.685763162500226) \node[star,star points=10]
%\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.1] (-4.833001168760994,19.685763162500226) -- (-4.149813225232902,19.484825532050788) -- (-3.747593497522802,20.072482734979157) -- %(-4.182195978380326,20.63661249057202) -- (-4.8530148108554005,20.397606650665214) -- cycle;
\draw(8.,7.) circle (0.6cm);
\draw [shift={(9.879038294607481,10.247139613384093)}] plot[domain=3.3558917962239487:4.595789826732699,variable=\t]({1.*12.119884205809411*cos(\t r)+0.*12.119884205809411*sin(\t r)},{0.*12.119884205809411*cos(\t r)+1.*12.119884205809411*sin(\t r)});
\draw (8.469069966991903,-1.7904507799358815)-- (25.40007470866168,-3.6913207639875796);
\draw (17.14423957071595,-2.7644254351842754) -- (16.904307056540667,-3.010457928533505);
\draw (17.14423957071595,-2.7644254351842754) -- (16.96483761911292,-2.4713136153899615);
\draw [->] (8.268591539736523,7.536524542571879) -- (8.601688803088534,8.774849829095649);
\draw (6.1941943975576161,9.9558506587848465) node[anchor=north west] {Photon sphere};
\draw (7.5067194706093023,5.7419191400590007) node[anchor=north west] {Black hole};
\draw (-5.7556376638378978,21.8413826784365405) node[anchor=north west] {Source};
\draw (24.506651824211561,-4.1266002387072985) node[anchor=north west] {Observer};
\draw [->] (8.,7.) -- (9.087957868776178,5.7246165988731565);
\draw (-4.085513183489083,19.295944159428302) node[star,star points=10,inner sep=0.05cm,draw] at (-4.085513183489083,20.1) {$\circ$}-- (-1.963611805943001,7.669692861623731);
\draw (-2.986681549488336,13.275262498132541) -- (-3.2914202249362283,13.434114438090393);
\draw (-2.986681549488336,13.275262498132541) -- (-2.7577047644958586,13.53152258296164);
\draw [fill=wqwqwq,fill opacity=0.3] (26.21186273567742,-3.7475833005134223) circle (0.2cm);
%\draw [color=wqwqwq] (-4.833001168760994,19.685763162500226)-- (-4.149813225232902,19.484825532050788);
%\draw [color=wqwqwq] (-4.149813225232902,19.484825532050788)-- (-3.747593497522802,20.072482734979157);
%\draw [color=wqwqwq] (-3.747593497522802,20.072482734979157)-- (-4.182195978380326,20.63661249057202);
%\draw [color=wqwqwq] (-4.182195978380326,20.63661249057202)-- (-4.8530148108554005,20.397606650665214);
%\draw [color=wqwqwq] (-4.8530148108554005,20.397606650665214)-- (-4.833001168760994,19.685763162500226);
\end{tikzpicture}


==> aflatBH.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (-3.8,0.28) node[anchor=north west] {Asymptotically Flat};
\draw (4.,3.24) node[anchor=north west] {Schwarzschild};
\draw (4.,1.24) node[anchor=north west] {Reissner-Nordström};
\draw (4.,-0.76) node[anchor=north west] {Kerr};
\draw (4.,-2.76) node[anchor=north west] {Kerr-Newman};
\draw (0.,0.)-- (1.5,2.);
\draw (1.5,2.)-- (3.5,3.);
\draw (0.,0.)-- (1.5,-2.);
\draw (1.5,-2.)-- (3.5,-3.);
\draw (1.5,-2.)-- (3.5,-1.);
\draw (1.5,2.)-- (3.5,1.);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (2.5pt);
\draw [fill=black] (1.5,2.) circle (2.5pt);
\draw[color=black] (0.96,2.43) node {Static};
\draw [fill=black] (1.5,-2.) circle (2.5pt);
\draw[color=black] (0.68,-2.21) node {Stationary};
\draw [fill=black] (3.5,3.) circle (2.5pt);
\draw[color=black] (3.36,2.43) node {Vacuum};
\draw [fill=black] (3.5,1.) circle (2.5pt);
\draw[color=black] (3.04,0.55) node {Electrovacuum};
\draw [fill=black] (3.5,-1.) circle (2.5pt);
\draw[color=black] (3.18,-1.61) node {Vacuum};
\draw [fill=black] (3.5,-3.) circle (2.5pt);
\draw[color=black] (3.02,-3.51) node {Electrovacuum};
\end{scriptsize}
\end{tikzpicture}


==> collapsing.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [rotate around={90:(-2,0.88)}] (-2,0.88) ellipse (1.65cm and 0.27cm);
\draw (-2,2.5)-- (3,2.5);
\draw (-2,-0.75)-- (3,-0.75);
\draw [shift={(3,2.5)}] plot[domain=4.71:5.76,variable=\t]({1*3.25*cos(\t r)+0*3.25*sin(\t r)},{0*3.25*cos(\t r)+1*3.25*sin(\t r)});
\draw [shift={(3,-0.75)}] plot[domain=0.52:1.57,variable=\t]({1*3.25*cos(\t r)+0*3.25*sin(\t r)},{0*3.25*cos(\t r)+1*3.25*sin(\t r)});
\draw [shift={(5.81,0.28)}] plot[domain=1.57:2.41,variable=\t]({1*0.9*cos(\t r)+0*0.9*sin(\t r)},{0*0.9*cos(\t r)+1*0.9*sin(\t r)});
\draw [shift={(5.81,1.48)}] plot[domain=3.87:4.71,variable=\t]({1*0.9*cos(\t r)+0*0.9*sin(\t r)},{0*0.9*cos(\t r)+1*0.9*sin(\t r)});
\draw (5.81,1.18)-- (9.7,1.18);
\draw (5.81,0.58)-- (9.7,0.58);
\draw [->] (-2.99,0.88) -- (0.3,0.88);
\draw [->] (-2.99,0.88) -- (-2.99,3.14);
\draw [line width=1.6pt,dash pattern=on 1pt off 2pt on 5pt off 4pt] (5.81,0.88)-- (9.7,0.88);
\draw [->] (6.72,0.88) -- (6.72,0.04);
\draw (6.14,0.04) node[anchor=north west] {Singularity};
\draw [dotted] (3,2.5)-- (5.81,2.5);
\begin{scriptsize}
\draw[color=black] (0.76,2.74) node {Star surface};
\draw[color=black] (7.9,1.36) node {Horizon};
\draw[color=black] (-1.08,1.1) node {Time};
\draw[color=black] (-2.4,3.04) node {Radius};
\draw[color=black] (4.5,2.72) node {Collapsing process};
\end{scriptsize}
\end{tikzpicture}


==> ergosphere.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-7.26,-11.16) rectangle (21.92,6.1);
\draw(4.1,-2.76) circle (2.9513386793114753cm);
\draw [rotate around={1.8245947789210832:(4.03,-2.755)}] (4.03,-2.755) ellipse (4.672492037195906cm and 2.964263287506549cm);
\draw [->] (6.686148269706775,-0.26535396196142624) -- (8.26,0.46);
\draw [->] (1.468265574763974,-1.4241954053726236) -- (0.14,0.02);
\draw [->] (7.78,-3.02) -- (9.68,-3.28);
\draw (-0.4,.44) node[anchor=north west] {\large $r_{\textsc{\footnotesize +}}$};
\draw (8.3,.75) node[anchor=north west] {\large $r_{_E}$};
\draw (9.76,-3.022) node[anchor=north west] {\large Ergosphere};
\draw (2.85,-2.6) node[anchor=north west] {{\large Black Hole}};
\end{tikzpicture}


==> lensingsetup.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-16.26,-7.62) rectangle (12.44,9.64);
\draw [shift={(-4.22,0.24)},fill=black,fill opacity=0.1] (0,0) -- (81.49812058851853:1.8) arc (81.49812058851853:90.:1.8) -- cycle;
\draw [shift={(-4.22,0.24)},fill=black,fill opacity=0.1] (0,0) -- (59.01453229825211:1.1) arc (59.01453229825211:90.:1.1) -- cycle;
\draw (-5.96,8.)-- (-5.96,0.24);
\draw [dash pattern=on 5pt off 5pt] (-4.22,8.)-- (-4.22,0.24);
\draw [dash pattern=on 5pt off 5pt] (-3.06,8.)-- (-4.22,0.24);
\draw [line width=1pt] (-3.06,8.) node[star,star points=10,inner sep=0.05cm,draw,fill=white]  {$\circ$}-- (-2.3,4.66);
\draw [line width=1pt] (-2.6533751848318867,6.212990943866453) -- (-2.8262613201669344,6.29671898103986);
\draw [line width=1pt] (-2.6533751848318867,6.212990943866453) -- (-2.5337386798330637,6.3632810189601425);
\draw [shift={(-4.22,4.11)},line width=1pt]  plot[domain=-0.4861157375866316:0.2647869679917831,variable=\t]({1.*1.9906029237394383*cos(\t r)+0.*1.9906029237394383*sin(\t r)},{0.*1.9906029237394383*cos(\t r)+1.*1.9906029237394383*sin(\t r)});
\draw [dash pattern=on 1pt off 2pt on 5pt off 4pt] (0.44,8.) node[line width=1pt, dash pattern=,star,star points=10,inner sep=0.05cm,draw,fill=white]  {$\circ$} -- (-4.22,0.24);
\draw [line width=1pt] (-2.46,3.18)-- (-4.22,0.24);
\draw [line width=1pt] (-3.401636457618115,1.6070390992061045) -- (-3.46870112599237,1.7870455720226432);
\draw [line width=1pt] (-3.401636457618115,1.6070390992061045) -- (-3.2112988740076323,1.632954427977357);
\draw (-5.62,8.)-- (-5.62,4.25);
\draw (-5.62,3.97)-- (-5.62,0.24);
\draw [dash pattern=on 5pt off 5pt] (-4.22,8.)-- (0.44,8.);
\draw [dotted] (-4.22,4.11)-- (-2.5119574482627307,3.08429403465262);
\draw [dotted] (-4.22,4.11)-- (-2.2310228866342507,4.190436574437585);
\draw [shift={(-2.0974708176905086,3.774512114747136)}] plot[domain=1.0299978951290354:1.7956491073448766,variable=\t]({1.*1.0323811169938255*cos(\t r)+0.*1.0323811169938255*sin(\t r)},{0.*1.0323811169938255*cos(\t r)+1.*1.0323811169938255*sin(\t r)});
\begin{scriptsize}
\draw [fill=black,shift={(-5.96,8.)}] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(-5.96,0.24)},rotate=180] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black] (-6.58,4.42) node {{\large $D_{os}$}};
\draw [fill=black,shift={(-5.62,8.)}] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(-5.62,0.24)},rotate=180] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black] (-4.22,0.24) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw[color=black] (-3.9,0.09) node {{\large $O$}};
\draw [fill=black] (-4.22,4.11) circle (4.5pt);
\draw[color=black] (-4.6,4.4) node {{\large $L$}};
\draw [fill=black] (-3.06,8.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw[color=black] (-2.87,8.5) node {{\large $S$}};
\draw [fill=black] (0.44,8.) ++(-3.0pt,0 pt) -- ++(3.0pt,3.0pt)--++(3.0pt,-3.0pt)--++(-3.0pt,-3.0pt)--++(-3.0pt,3.0pt);
\draw[color=black] (0.6,8.5) node {{\large $I$}};
\draw [fill=black,shift={(-5.62,4.25)},rotate=180] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw [fill=black,shift={(-5.62,3.97)}] (0,0) ++(0 pt,3.75pt) -- ++(3.2475952641916446pt,-5.625pt)--++(-6.495190528383289pt,0 pt) -- ++(3.2475952641916446pt,5.625pt);
\draw[color=black] (-5.2,6.22) node {{\large $D_{ls}$}};
\draw[color=black] (-5.2,2.32) node {{\large $D_{ol}$}};
\draw[color=black] (-3.2,3.24) node {{\large $u$}};
\draw[color=black] (-4.05,2.32) node {{\large $\beta$}};
\draw[color=black] (-3.75,1.5) node {{\large $\theta$}};
\draw[color=black] (-2.94,4.4) node {{\large $r_0$}};
\draw[color=black] (-1.9,5.0) node {{\large $\alpha$}};
\end{scriptsize}
\end{tikzpicture}


==> scales.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-4.3,-10.96) rectangle (24.88,6.3);
\draw [->] (-1.5,-4.02) -- (-1.5,3.68);
\draw [->] (-1.5,-4.02) -- (10.9,-4.04);
\draw (-1.5,-2.7)-- (3.8,-2.7);
\draw (3.8,-2.7)-- (-0.58,2.3);
\draw (3.8,-2.7)-- (9.,2.3);
\draw (3.8,-2.7)-- (10.9,0.12);
\draw [dotted] (3.8,-2.7)-- (10.9,-2.7);
\draw [dotted] (3.8,-2.7)-- (3.8,3.18);
\draw (-1.16,-1.1) node[anchor=north west] {quantum mechanics };
\draw (7.9,-1.66) node[anchor=north west] {quantum gravity};
\draw (7.46,0.5) node[anchor=north west] {general relativity};
\draw (2.46,1.88) node[anchor=north west] {Classical domain};
\draw (5.18,-3.18) node[anchor=north west] {Planck scale};
\draw [->] (5.02,-3.28) -- (3.8,-2.7);
\draw (0.22,3.9) node[anchor=north west] {Compton wavelength};
\draw (6.76,3.94) node[anchor=north west] {horizon radius};
\draw [->] (1.72,3.44) -- (0.12913643729461066,1.490483519070079);
\draw [->] (7.92,3.42) -- (8.102690238278248,1.4372021521906226);
\draw (3.7,-4.2) node[anchor=north west] {-5};
\draw (8.64,-4.) node[anchor=north west] {$\log [M(\text{gram})]$};
\draw (-2.42,4.46) node[anchor=north west] {$\log [R(\text{cm})]$};
\draw (-2.18,-2.5) node[anchor=north west] {-33};
\end{tikzpicture}



==> scales1.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[fill=black,fill opacity=0.15] (10.9,0.12) -- (3.8,-2.7) -- (-1.5,-2.7) -- (-1.5,-4.02) -- (10.9,-4.04) -- cycle;
\draw [->] (-1.5,-4.02) -- (-1.5,3.68);
\draw [->] (-1.5,-4.02) -- (10.9,-4.04);
\draw (-1.5,-2.7)-- (3.8,-2.7);
\draw (3.8,-2.7)-- (-0.58,2.3);
\draw (3.8,-2.7)-- (9.,2.3);
\draw (3.8,-2.7)-- (10.9,0.12);
\draw [dotted] (3.8,-2.7)-- (10.9,-2.7);
\draw [dotted] (3.8,-2.7)-- (3.8,3.18);
\draw (-1.16,-1.1) node[anchor=north west] {quantum mechanics };
\draw (7.84,-1.92) node[anchor=north west] {quantum gravity};
\draw (7.46,0.5) node[anchor=north west] {general relativity};
\draw (2.46,1.88) node[anchor=north west] {classical domain};
\draw (5.18,-3.18) node[anchor=north west] {Planck scale};
\draw [->] (5.02,-3.28) -- (3.8,-2.7);
\draw (0.22,3.9) node[anchor=north west] {Compton wavelength};
\draw (6.76,3.94) node[anchor=north west] {horizon radius};
\draw [->] (1.72,3.44) -- (0.12913643729461066,1.4904835190700787);
\draw [->] (7.92,3.42) -- (8.102690238278248,1.4372021521906229);
\draw (3.7,-4.2) node[anchor=north west] {-5};
\draw (8.64,-4.) node[anchor=north west] {$\log [M(\text{g})]$};
\draw (-2.42,4.46) node[anchor=north west] {$\log [R(\text{cm})]$};
\draw (-2.18,-2.5) node[anchor=north west] {-33};
\end{tikzpicture}


==> wavefront_1.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [line width=1.6pt] (8.84,-2.98) circle (4.24cm);
\draw [dotted] (8.84,-2.98) circle (3.16cm);
\draw [dotted] (8.84,-2.98) circle (5.34cm);
\draw(5.851978907959317,0.028210423743660673) circle (1.08037464076934cm);
\draw(11.777582639398368,0.07748397161871035) circle (1.0937659894116498cm);
\draw(13.08,-2.98) circle (1.0838203132844952cm);
\draw(12.012315679064193,-5.793185602189) circle (1.0822030978309107cm);
\draw(8.84,-7.22) circle (1.0887878089327383cm);
\draw(5.872302810795055,-6.008262437964231) circle (1.080632657093985cm);
\draw(4.6,-2.98) circle (1.0810060157877972cm);
\draw(8.84,1.26) circle (1.08cm);
\draw [->] (8.84,1.26) -- (8.84,0.18);
\draw [->] (8.84,1.26) -- (8.84,2.36);
\draw (7.14,3.16) node[anchor=north west] {$\text{outgoing wavefront } (l)$};
\draw (7.16,-0.06) node[anchor=north west] {$\text{ingoing wavefront } (k)$};
\begin{scriptsize}
\draw [fill=black] (8.84,1.26) circle (1.5pt);
\draw [fill=black] (8.84,-7.22) circle (1.5pt);
\draw [fill=black] (13.08,-2.98) circle (1.5pt);
\draw [fill=black] (4.6,-2.98) circle (1.5pt);
\draw [fill=black] (5.851978907959317,0.028210423743660673) circle (1.5pt);
\draw [fill=black] (12.012315679064193,-5.793185602189) circle (1.5pt);
\draw [fill=black] (11.777582639398368,0.07748397161871035) circle (1.5pt);
\draw [fill=black] (5.872302810795055,-6.008262437964231) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> wavefront_2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [line width=1.6pt] (8.84,-2.98) circle (4.24cm);
\draw [dashed] (8.84,-2.98) circle (3.16cm);
\draw [dashed] (8.84,-2.98) circle (3.76cm);
\draw [->] (8.84,1.26) -- (8.84,0.18);
\draw [->] (8.84,1.26) -- (8.84,0.78);
\draw (10.18,1.82) node[anchor=north west] {$\text{outgoing wavefront } (l)$};
\draw (6.84,-0.4) node[anchor=north west] {$\text{ingoing wavefront } (k)$};
\draw [shift={(8.84,1.26)}] plot[domain=3.269297978120286:6.155479982649093,variable=\t]({1.*1.08*cos(\t r)+0.*1.08*sin(\t r)},{0.*1.08*cos(\t r)+1.*1.08*sin(\t r)});
\draw [shift={(11.777582639398368,0.07748397161871035)}] plot[domain=2.5055339971068458:5.388442304813938,variable=\t]({1.*1.0937659894116378*cos(\t r)+0.*1.0937659894116378*sin(\t r)},{0.*1.0937659894116378*cos(\t r)+1.*1.0937659894116378*sin(\t r)});
\draw [shift={(13.08,-2.98)}] plot[domain=1.6989558719525741:4.584229435227012,variable=\t]({1.*1.0838203132844921*cos(\t r)+0.*1.0838203132844921*sin(\t r)},{0.*1.0838203132844921*cos(\t r)+1.*1.0838203132844921*sin(\t r)});
\draw [shift={(12.012315679064193,-5.793185602189)}] plot[domain=0.9732935797091103:3.858951710917995,variable=\t]({1.*1.0822030978308996*cos(\t r)+0.*1.0822030978308996*sin(\t r)},{0.*1.0822030978308996*cos(\t r)+1.*1.0822030978308996*sin(\t r)});
\draw [shift={(8.84,-7.22)}] plot[domain=0.12875020115550911:3.0128424524342843,variable=\t]({1.*1.0887878089327299*cos(\t r)+0.*1.0887878089327299*sin(\t r)},{0.*1.0887878089327299*cos(\t r)+1.*1.0887878089327299*sin(\t r)});
\draw [shift={(5.872302810795055,-6.008262437964231)}] plot[domain=-0.6475169536075116:2.2385146135730527,variable=\t]({1.*1.080632657093991*cos(\t r)+0.*1.080632657093991*sin(\t r)},{0.*1.080632657093991*cos(\t r)+1.*1.080632657093991*sin(\t r)});
\draw [shift={(4.6,-2.98)}] plot[domain=-1.4429713934112156:1.4429713934112156,variable=\t]({1.*1.0810060157878016*cos(\t r)+0.*1.0810060157878016*sin(\t r)},{0.*1.0810060157878016*cos(\t r)+1.*1.0810060157878016*sin(\t r)});
\draw [shift={(5.851978907959317,0.028210423743660673)}] plot[domain=-2.231811614124939:0.654281306043026,variable=\t]({1.*1.0803746407693342*cos(\t r)+0.*1.0803746407693342*sin(\t r)},{0.*1.0803746407693342*cos(\t r)+1.*1.0803746407693342*sin(\t r)});
\draw [->] (10.274667640098265,0.49553287460424844) -- (10.88,1.3);
\begin{scriptsize}
\draw [fill=black] (8.84,1.26) circle (1.5pt);
\draw [fill=black] (8.84,-7.22) circle (1.5pt);
\draw [fill=black] (13.08,-2.98) circle (1.5pt);
\draw [fill=black] (4.6,-2.98) circle (1.5pt);
\draw [fill=black] (5.851978907959317,0.028210423743660673) circle (1.5pt);
\draw [fill=black] (12.012315679064193,-5.793185602189) circle (1.5pt);
\draw [fill=black] (11.777582639398368,0.07748397161871035) circle (1.5pt);
\draw [fill=black] (5.872302810795055,-6.008262437964231) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

